An Imperfect Verifier is Good Enough: Learning with Noisy Rewards

Reinforcement Learning with Verifiable Rewards (RLVR) is widely used for post-training Large Language Models, but practical verifiers can make errors. We study how the rate and structure of reward noise affect RLVR in code generation, with a preliminary scientific-reasoning check. In multi-seed Qwen3 8B experiments on MBPP, mean validation reward over two fixed late evaluations is within 1 percentage point of the clean baseline at the tested resampled group-rollout noise rates through 20%, and within about 2 points at 30%. Confidence intervals allow larger losses; these point estimates do not establish a general tolerance threshold. We also examine full-program pass@k, four controlled noise structures, two model-based verifiers, and policy models from three families spanning 4B-9B parameters. We derive conditional advantage distributions for symmetric and asymmetric group noise, including retained format penalties, and show why clipping limits simple gradient-scaling arguments. The analysis identifies information preserved by whole-group corruption and limits on interpreting our asymmetric sweep as a precision-recall comparison. Overall, the results indicate that imperfect verification can support effective RLVR in the tested settings, while aggregate error rates alone do not characterize the learning signal.

==> shared/diagram/convergence/plot.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{table/search path={.,shared/results/training,../../results/training}}
\pgfplotstableread[col sep=comma]{arxiv-shared--results--training--convergence_p010.csv}\curvedata

\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=0.525\columnwidth,
    height=0.35\columnwidth,
    xmin=0, xmax=265,
    ymin=0.45, ymax=0.95,
    ytick={0.50,0.60,0.70,0.80,0.90},
    yticklabels={0.50,0.60,0.70,0.80,0.90},
    xlabel={Rollout step},
    ylabel={Validation Reward},
    ymajorgrids=true,
    grid style={dashed,gray!35},
    tick label style={font=\footnotesize},
    label style={font=\small},
]

\nextgroupplot[
    title={GLM4-9B},
    legend style={at={(0.97,0.03)},anchor=south east,font=\footnotesize,draw=black,fill=white},
]
\addplot[name path=glmBlUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_baseline_mean}+\thisrow{glm4_9b_baseline_std}] {\curvedata};
\addplot[name path=glmBlLower, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_baseline_mean}-\thisrow{glm4_9b_baseline_std}] {\curvedata};
\addplot[black!30, fill opacity=0.50, forget plot] fill between[of=glmBlUpper and glmBlLower];
\addplot[color=black, mark=square*, mark size=1.6pt, line width=1.8pt, forget plot]
    table[x=step, y=glm4_9b_baseline_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[black] (0.25cm,0cm) +(-1.4pt,-1.4pt) rectangle +(1.4pt,1.4pt);
    }
}
\addlegendentry{No Noise}
\addplot[name path=glmNUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_noisy_mean}+\thisrow{glm4_9b_noisy_std}] {\curvedata};
\addplot[name path=glmNLower, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_noisy_mean}-\thisrow{glm4_9b_noisy_std}] {\curvedata};
\addplot[blue!35, fill opacity=0.50, forget plot] fill between[of=glmNUpper and glmNLower];
\addplot[color=blue!75!black, mark=*, mark size=1.8pt, line width=1.8pt, forget plot]
    table[x=step, y=glm4_9b_noisy_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[blue!75!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[blue!75!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout $p{=}0.10$}

\nextgroupplot[
    title={Qwen3-8B},
    legend style={at={(0.97,0.03)},anchor=south east,font=\footnotesize,draw=black,fill=white},
]
\addplot[name path=qwenBlUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_baseline_mean}+\thisrow{qwen3_8b_baseline_std}] {\curvedata};
\addplot[name path=qwenBlLower, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_baseline_mean}-\thisrow{qwen3_8b_baseline_std}] {\curvedata};
\addplot[black!30, fill opacity=0.50, forget plot] fill between[of=qwenBlUpper and qwenBlLower];
\addplot[color=black, mark=square*, mark size=1.6pt, line width=1.8pt, forget plot]
    table[x=step, y=qwen3_8b_baseline_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[black] (0.25cm,0cm) +(-1.4pt,-1.4pt) rectangle +(1.4pt,1.4pt);
    }
}
\addlegendentry{No Noise}
\addplot[name path=qwenNUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_noisy_mean}+\thisrow{qwen3_8b_noisy_std}] {\curvedata};
\addplot[name path=qwenNLower, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_noisy_mean}-\thisrow{qwen3_8b_noisy_std}] {\curvedata};
\addplot[orange!45, fill opacity=0.50, forget plot] fill between[of=qwenNUpper and qwenNLower];
\addplot[color=orange!90!black, mark=*, mark size=1.8pt, line width=1.8pt, forget plot]
    table[x=step, y=qwen3_8b_noisy_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[orange!90!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[orange!90!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout $p{=}0.10$}

\end{groupplot}
\end{tikzpicture}
\end{document}


==> shared/diagram/convergence/plot_all_noise.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{table/search path={.,../../results/wandb/rebuttal,shared/results/wandb/rebuttal}}
\pgfplotstableread[col sep=comma]{arxiv-shared--results--wandb--rebuttal--training_curve_summary.csv}\allnoisecurves

\pgfplotstablecreatecol[
    create col/assign/.code={
        \getthisrow{sd}\curvesd
        \ifx\curvesd\empty\def\curvesd{0}\fi
        \pgfkeyslet{/pgfplots/table/create col/next content}\curvesd
    }
]{plot_sd}\allnoisecurves

\newcommand{\drawnoisecurve}[2]{%
    \def\curvehasband{0}%
    \pgfplotstableforeachcolumnelement{noise_probability}\of\allnoisecurves\as\curvelevel{%
        \ifdim\curvelevel pt=#1pt
            \pgfplotstablegetelem{\pgfplotstablerow}{n}\of\allnoisecurves
            \ifnum\pgfplotsretval>1 \gdef\curvehasband{1}\fi
        \fi
    }%
    \ifnum\curvehasband=1
        \addplot[name path=curveupper, draw=none, forget plot]
            table[
                x expr={abs(\thisrow{noise_probability}-#1)<0.00001 ? \thisrow{step} : nan},
                y expr={\thisrow{n}>1 ? \thisrow{mean}+\thisrow{plot_sd} : nan}
            ] {\allnoisecurves};
        \addplot[name path=curvelower, draw=none, forget plot]
            table[
                x expr={abs(\thisrow{noise_probability}-#1)<0.00001 ? \thisrow{step} : nan},
                y expr={\thisrow{n}>1 ? \thisrow{mean}-\thisrow{plot_sd} : nan}
            ] {\allnoisecurves};
        \addplot[fill=#2, fill opacity=0.18, draw=none, forget plot]
            fill between[of=curveupper and curvelower];
    \fi
    \addplot[color=#2, mark=none, line width=1.2pt, forget plot]
        table[
            x expr={abs(\thisrow{noise_probability}-#1)<0.00001 ? \thisrow{step} : nan},
            y=mean
        ] {\allnoisecurves};
}

\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=0.40cm,
        vertical sep=0.90cm,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
    },
    scale only axis,
    width=0.205\columnwidth,
    height=0.19\columnwidth,
    xmin=0, xmax=259,
    ymin=-0.10, ymax=0.95,
    xtick={0,100,200},
    ytick={0.0,0.3,0.6,0.9},
    yticklabels={0.0,0.3,0.6,0.9},
    xlabel={Rollout step},
    ylabel={Validation reward},
    ymajorgrids=true,
    grid style={dashed,gray!35},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={font=\small},
    unbounded coords=jump,
    filter discard warning=false,
]

\nextgroupplot[title={$p=0.05$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.05}{orange!90!black}
\nextgroupplot[title={$p=0.10$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.10}{orange!90!black}
\nextgroupplot[title={$p=0.15$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.15}{orange!90!black}
\nextgroupplot[title={$p=0.20$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.20}{orange!90!black}
\nextgroupplot[title={$p=0.25$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.25}{orange!90!black}
\nextgroupplot[title={$p=0.30$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.30}{orange!90!black}
\nextgroupplot[title={$p=0.40$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.40}{orange!90!black}
\nextgroupplot[title={$p=0.50$}]
\drawnoisecurve{0}{black}
\drawnoisecurve{0.50}{orange!90!black}
\end{groupplot}

\path (group c1r1.north west) -- (group c4r1.north east)
    node[midway, above=0.60cm, font=\small]
    {\tikz[baseline=-0.5ex]\draw[black,line width=1.2pt] (0,0)--(0.4,0);
     \ No noise\hspace{1.2em}
     \tikz[baseline=-0.5ex]\draw[orange!90!black,line width=1.2pt] (0,0)--(0.4,0);
     \ Group-rollout noise};
\end{tikzpicture}
\end{document}


==> shared/diagram/convergence/plot_response_length.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{table/search path={.,shared/diagram/convergence}}
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--convergence--data--response_length_group_rollout_p0.1.csv}\curvedata

\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2.1cm},
    width=0.525\columnwidth,
    height=0.35\columnwidth,
    xmin=0, xmax=265,
    ymin=500, ymax=2900,
    ytick={1000,2000},
    yticklabels={1k, 2k},
    xlabel={Step},
    ylabel={Median Response Length},
    ymajorgrids=true,
    grid style={dashed,gray!35},
    tick label style={font=\footnotesize},
    label style={font=\small},
]

\nextgroupplot[
    title={GLM4-9B},
    legend style={at={(0.97,0.97)},anchor=north east,font=\footnotesize,draw=black,fill=white},
]
\addplot[name path=glmBlUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_baseline_mean}+\thisrow{glm4_9b_baseline_std}] {\curvedata};
\addplot[name path=glmBlLower, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_baseline_mean}-\thisrow{glm4_9b_baseline_std}] {\curvedata};
\addplot[black!30, fill opacity=0.50, forget plot] fill between[of=glmBlUpper and glmBlLower];
\addplot[color=black, mark=square*, mark size=1.6pt, line width=1.8pt, forget plot]
    table[x=step, y=glm4_9b_baseline_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[black] (0.25cm,0cm) +(-1.4pt,-1.4pt) rectangle +(1.4pt,1.4pt);
    }
}
\addlegendentry{No Noise}
\addplot[name path=glmNUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_noisy_mean}+\thisrow{glm4_9b_noisy_std}] {\curvedata};
\addplot[name path=glmNLower, draw=none, forget plot] table[x=step, y expr=\thisrow{glm4_9b_noisy_mean}-\thisrow{glm4_9b_noisy_std}] {\curvedata};
\addplot[blue!35, fill opacity=0.50, forget plot] fill between[of=glmNUpper and glmNLower];
\addplot[color=blue!75!black, mark=*, mark size=1.8pt, line width=1.8pt, forget plot]
    table[x=step, y=glm4_9b_noisy_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[blue!75!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[blue!75!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout $p{=}0.10$}

\nextgroupplot[
    title={Qwen3-8B},
    legend style={at={(0.97,0.97)},anchor=north east,font=\footnotesize,draw=black,fill=white},
]
\addplot[name path=qwenBlUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_baseline_mean}+\thisrow{qwen3_8b_baseline_std}] {\curvedata};
\addplot[name path=qwenBlLower, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_baseline_mean}-\thisrow{qwen3_8b_baseline_std}] {\curvedata};
\addplot[black!30, fill opacity=0.50, forget plot] fill between[of=qwenBlUpper and qwenBlLower];
\addplot[color=black, mark=square*, mark size=1.6pt, line width=1.8pt, forget plot]
    table[x=step, y=qwen3_8b_baseline_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[black] (0.25cm,0cm) +(-1.4pt,-1.4pt) rectangle +(1.4pt,1.4pt);
    }
}
\addlegendentry{No Noise}
\addplot[name path=qwenNUpper, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_noisy_mean}+\thisrow{qwen3_8b_noisy_std}] {\curvedata};
\addplot[name path=qwenNLower, draw=none, forget plot] table[x=step, y expr=\thisrow{qwen3_8b_noisy_mean}-\thisrow{qwen3_8b_noisy_std}] {\curvedata};
\addplot[orange!45, fill opacity=0.50, forget plot] fill between[of=qwenNUpper and qwenNLower];
\addplot[color=orange!90!black, mark=*, mark size=1.8pt, line width=1.8pt, forget plot]
    table[x=step, y=qwen3_8b_noisy_mean] {\curvedata};
\addlegendimage{
    legend image code/.code={
        \draw[orange!90!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[orange!90!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout $p{=}0.10$}

\end{groupplot}
\end{tikzpicture}
\end{document}


==> shared/diagram/judge/judge_plots.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\newcommand{\evalLW}{1.8pt}
\newcommand{\rolloutLW}{1.5pt}

\begin{document}
\begin{tikzpicture}
\def\evalLW{1.8pt}
\def\rolloutLW{1.5pt}

\pgfplotsset{table/search path={.,shared/diagram/judge}}

\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_4b_eval_clean.csv}\fourBeval
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_30b_eval_clean.csv}\thirtyBeval
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_4b_rollout_smooth.csv}\fourBrollout
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_30b_rollout_smooth.csv}\thirtyBrollout

\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=1.6cm,
        vertical sep=0.5cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
    },
    scale only axis,
    width=0.3\columnwidth,
    height=0.20\columnwidth,
    xmin=0, xmax=260,
    xlabel={Steps},
    xtick={0,50,100,150,200,250},
    ymajorgrids=true,
    grid style={dashed,gray!35},
    tick label style={font=\footnotesize},
]

\nextgroupplot[
    ylabel={Reward},
    ymin=0.45, ymax=1.02,
    ytick={0.50,0.60,0.70,0.80,0.90,1.00},
    yticklabels={0.50,0.60,0.70,0.80,0.90,1.00},
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=mbpp_unittests] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=mbpp_unittests] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=raw_reward] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=raw_reward] {\thirtyBrollout};
\addplot[black, dashed, line width=\rolloutLW, forget plot]
    coordinates {(0,0.900) (260,0.900)};
\addplot[color=blue!75!black, only marks, mark=*, mark size=2.5pt, forget plot]
    coordinates {(39,0.704)};
\node[blue!75!black, font=\small, anchor=south west, xshift=1pt, yshift=-3.0pt] at (axis cs:39,0.704) {0.704};
\addplot[color=orange!90!black, only marks, mark=*, mark size=2.5pt, forget plot]
    coordinates {(179,0.871)};
\node[orange!90!black, font=\small, below=2pt] at (axis cs:179,0.871) {0.871};

\nextgroupplot[
    ylabel={Accuracy},
    ymin=0.5, ymax=0.96,
    ytick={0.50,0.60,0.70,0.80,0.90},
    yticklabels={0.50,0.60,0.70,0.80,0.90},
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=accuracy] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=accuracy] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=accuracy] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=accuracy] {\thirtyBrollout};

\nextgroupplot[
    ylabel={F1},
    ymin=0.65, ymax=1.0,
    ytick={0.70,0.80,0.90,1.00},
    yticklabels={0.70,0.80,0.90,1.00},
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=f1] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=f1] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=f1] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=f1] {\thirtyBrollout};

\nextgroupplot[
    ylabel={Precision},
    ymin=0.5, ymax=1.0,
    ytick={0.50,0.60,0.70,0.80,0.90,1.00},
    yticklabels={0.50,0.60,0.70,0.80,0.90,1.00},
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=precision] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=precision] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=precision] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=precision] {\thirtyBrollout};

\nextgroupplot[
    ylabel={Recall},
    ymin=0.90, ymax=1.00,
    ytick={0.90,0.92,0.94,0.96,0.98,1.00},
    yticklabels={0.90,0.92,0.94,0.96,0.98,1.00},
    legend to name=judgeleg,
    legend columns=1,
    legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
    },
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=recall] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=recall] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=recall] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=recall] {\thirtyBrollout};
\addlegendimage{
    legend image code/.code={
        \draw[blue!75!black, line width=\evalLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Qwen3 4B (eval)}
\addlegendimage{
    legend image code/.code={
        \draw[orange!90!black, line width=\evalLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Qwen3 30B (eval)}
\addlegendimage{
    legend image code/.code={
        \draw[blue!75!black, line width=\rolloutLW, dashed, opacity=0.5] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Qwen3 4B (rollout)}
\addlegendimage{
    legend image code/.code={
        \draw[orange!90!black, line width=\rolloutLW, dashed, opacity=0.5] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Qwen3 30B (rollout)}
\addlegendimage{
    legend image code/.code={
        \draw[black, dashed, line width=\rolloutLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{No noise (0.900)}
\addlegendimage{
    legend image code/.code={
        \fill[black] (0.25cm,0cm) circle (1.8pt);
    }
}
\addlegendentry{Best validation reward}

\nextgroupplot[group/empty plot, ymin=0, ymax=1]

\end{groupplot}
\node at (group c3r1.center |- group c1r2.center) {\pgfplotslegendfromname{judgeleg}};
\end{tikzpicture}
\end{document}


==> shared/diagram/judge/judge_plots_main.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\def\evalLW{1.8pt}
\def\rolloutLW{1.5pt}
\pgfplotsset{table/search path={.,shared/diagram/judge}}

\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_4b_eval_clean.csv}\fourBeval
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_30b_eval_clean.csv}\thirtyBeval
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_4b_rollout_smooth.csv}\fourBrollout
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--judge--judge_30b_rollout_smooth.csv}\thirtyBrollout

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.4cm,
    },
    scale only axis,
    width=0.25\columnwidth,
    height=0.34\columnwidth,
    xmin=0, xmax=260,
    xlabel={Steps},
    xtick={0,50,100,150,200,250},
    ymajorgrids=true,
    grid style={dashed,gray!35},
    tick label style={font=\footnotesize},
]

\nextgroupplot[
    title={Reward},
    ymin=0.50, ymax=1.0,
    ytick={0.50,0.60,0.70,0.80,0.90,1.00},
    yticklabels={0.50,0.60,0.70,0.80,0.90,1.00},
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=mbpp_unittests] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=mbpp_unittests] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=raw_reward] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=raw_reward] {\thirtyBrollout};
\addplot[black, dashdotted, line width=\rolloutLW, forget plot]
    coordinates {(0,0.900) (260,0.900)};
\addplot[color=blue!75!black, only marks, mark=*, mark size=2pt, forget plot]
    coordinates {(39,0.704)};
\node[blue!75!black, font=\small, anchor=south west, xshift=1pt, yshift=-3.0pt] at (axis cs:39,0.704) {0.704};
\addplot[color=orange!90!black, only marks, mark=*, mark size=2pt, forget plot]
    coordinates {(179,0.871)};
\node[orange!90!black, font=\small, below=2pt] at (axis cs:179,0.871) {0.871};

\nextgroupplot[
    title={Precision},
    ymin=0.5, ymax=1.0,
    ytick={0.50,0.60,0.70,0.80,0.90,1.00},
    yticklabels={0.50,0.60,0.70,0.80,0.90,1.00},
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=precision] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=precision] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=precision] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=precision] {\thirtyBrollout};

\nextgroupplot[
    title={Recall},
    ymin=0.90, ymax=1.00,
    ytick={0.90,0.92,0.94,0.96,0.98,1.00},
    yticklabels={0.90,0.92,0.94,0.96,0.98,1.00},
    legend to name=judgelegmain,
    legend columns=3,
    legend style={
        cells={anchor=west},
        draw=none,
        fill=none,
        font=\small,
        row sep=1pt,
        /tikz/every even column/.append style={column sep=10pt},
    },
]
\addplot[color=blue!75!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=recall] {\fourBeval};
\addplot[color=orange!90!black, mark=none, line width=\evalLW, forget plot]
    table[x=step, y=recall] {\thirtyBeval};
\addplot[color=blue!75!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=recall] {\fourBrollout};
\addplot[color=orange!90!black, mark=none, line width=\rolloutLW, dashed, opacity=0.5, forget plot]
    table[x=step, y=recall] {\thirtyBrollout};
\addlegendimage{
    legend image code/.code={
        \draw[blue!75!black, line width=\evalLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Qwen3 4B}
\addlegendimage{
    legend image code/.code={
        \draw[orange!90!black, line width=\evalLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Qwen3 30B}
\addlegendimage{
    legend image code/.code={
        \draw[black, dashdotted, line width=\rolloutLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{No noise (0.900)}
\addlegendimage{
    legend image code/.code={
        \draw[gray, line width=\rolloutLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Eval}
\addlegendimage{
    legend image code/.code={
        \draw[gray, dashed, line width=\rolloutLW] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{Rollout}
\addlegendimage{
    legend image code/.code={
        \fill[gray] (0.25cm,0cm) circle (1.8pt);
    }
}
\addlegendentry{Best val. reward}

\end{groupplot}
\node[anchor=north, inner sep=0pt] at ([yshift=-1.25cm]group c2r1.south) {\pgfplotslegendfromname{judgelegmain}};
\end{tikzpicture}
\end{document}


==> shared/diagram/llama_noise/llama_noise_plots.tex <==
\documentclass[tikz,border={5pt 5pt 38pt 5pt}]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\colorlet{noiseA}{blue!60}          %
\colorlet{noiseB}{green!55!black}   %
\colorlet{noiseC}{orange!85}        %
\colorlet{noiseD}{red!70}           %
\colorlet{llamagreen}{green!55!black} %

\def\curveLW{2.2pt}
\def\thinLW{1.6pt}
\pgfplotsset{table/search path={.,shared/diagram/llama_noise}}

\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_reward_vs_noise.csv}\rewardVsNoise
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_curve_baseline.csv}\curveBaseline
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_curve_p005.csv}\curvePfive
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_curve_p010.csv}\curvePten
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_curve_p015.csv}\curvePfifteen
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_curve_p020.csv}\curvePtwenty
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_resplen_baseline.csv}\resplenBaseline
\pgfplotstableread[col sep=comma]{arxiv-shared--diagram--llama_noise--data--llama_resplen_noisy.csv}\resplenNoisy

\def\baselinebestmean{0.6584}
\def\baselinefinalmean{0.5048}
\def\basemodelreward{0.5967}
\def\basemodelresplen{341.2}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.6cm,
    },
    scale only axis,
    width=0.225\columnwidth,
    height=0.225\columnwidth,
    ymajorgrids=true,
    grid style={dashed,gray!35},
    tick label style={font=\footnotesize},
]

\nextgroupplot[
    xlabel={Noise level ($p$)},
    ylabel={Reward},
    xmin=0.03, xmax=0.22,
    ymin=0.45, ymax=0.72,
    ytick={0.45,0.50,0.55,0.60,0.65,0.70},
    yticklabels={0.45,0.50,0.55,0.60,0.65,0.70},
    xtick={0.05,0.10,0.15,0.20},
    xticklabels={0.05,0.10,0.15,0.20},
]
\addplot[color=llamagreen, mark=*, mark size=2pt, line width=\curveLW, forget plot]
    table[x=noise_p, y=best_mean] {\rewardVsNoise};
\addplot[color=llamagreen, mark=square*, mark size=1.8pt, line width=\thinLW, dashed, opacity=0.7, forget plot]
    table[x=noise_p, y=final_mean] {\rewardVsNoise};
\addplot[black, line width=\thinLW, forget plot]
    coordinates {(0.03,\baselinebestmean) (0.22,\baselinebestmean)};
\addplot[black, dashdotted, line width=\thinLW, opacity=0.5, forget plot]
    coordinates {(0.03,\baselinefinalmean) (0.22,\baselinefinalmean)};
\addplot[black, dotted, line width=\thinLW, opacity=0.7, forget plot]
    coordinates {(0.03,\basemodelreward) (0.22,\basemodelreward)};

\nextgroupplot[
    xlabel={Steps},
    ylabel={Reward},
    xmin=0, xmax=260,
    ymin=0.45, ymax=0.72,
    ytick={0.45,0.50,0.55,0.60,0.65,0.70},
    yticklabels={0.45,0.50,0.55,0.60,0.65,0.70},
    xtick={0,50,100,150,200,250},
]
\addplot[color=black, mark=none, line width=\curveLW, forget plot]
    table[x=step, y=mean] {\curveBaseline};
\addplot[name path=blup, draw=none, forget plot]
    table[x=step, y expr=\thisrow{mean}+\thisrow{std}] {\curveBaseline};
\addplot[name path=bllo, draw=none, forget plot]
    table[x=step, y expr=\thisrow{mean}-\thisrow{std}] {\curveBaseline};
\addplot[fill=black, opacity=0.08, forget plot] fill between[of=blup and bllo];
\addplot[color=noiseA, mark=none, line width=\thinLW, forget plot]
    table[x=step, y=mean] {\curvePfive};
\addplot[color=noiseB, mark=none, line width=\thinLW, forget plot]
    table[x=step, y=mean] {\curvePten};
\addplot[color=noiseC, mark=none, line width=\thinLW, forget plot]
    table[x=step, y=mean] {\curvePfifteen};
\addplot[color=noiseD, mark=none, line width=\thinLW, forget plot]
    table[x=step, y=mean] {\curvePtwenty};
\addplot[black, dotted, line width=\thinLW, opacity=0.5, forget plot]
    coordinates {(0,\basemodelreward) (260,\basemodelreward)};

\nextgroupplot[
    xlabel={Steps},
    ylabel={Median response length},
    xmin=0, xmax=260,
    xtick={0,50,100,150,200,250},
    scaled y ticks=false,
    yticklabel={\pgfmathparse{\tick/1000}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}k},
]
\addplot[color=black, mark=none, line width=\curveLW, forget plot]
    table[x=step, y=mean] {\resplenBaseline};
\addplot[name path=rlblup, draw=none, forget plot]
    table[x=step, y expr=\thisrow{mean}+\thisrow{std}] {\resplenBaseline};
\addplot[name path=rlbllo, draw=none, forget plot]
    table[x=step, y expr=\thisrow{mean}-\thisrow{std}] {\resplenBaseline};
\addplot[fill=black, opacity=0.1, forget plot] fill between[of=rlblup and rlbllo];
\addplot[color=llamagreen, mark=none, line width=\curveLW, forget plot]
    table[x=step, y=mean] {\resplenNoisy};
\addplot[name path=rlnup, draw=none, forget plot]
    table[x=step, y expr=\thisrow{mean}+\thisrow{std}] {\resplenNoisy};
\addplot[name path=rlnlo, draw=none, forget plot]
    table[x=step, y expr=\thisrow{mean}-\thisrow{std}] {\resplenNoisy};
\addplot[fill=llamagreen, opacity=0.15, forget plot] fill between[of=rlnup and rlnlo];
\addplot[black, dotted, line width=\thinLW, opacity=0.5, forget plot]
    coordinates {(0,\basemodelresplen) (260,\basemodelresplen)};

\end{groupplot}

\node[anchor=north, inner sep=0pt, yshift=-1.2cm, font=\footnotesize] at (group c2r1.south) {
    \setlength{\tabcolsep}{3pt}%
    \begin{tabular}{@{}
        r@{\,}l @{\quad} r@{\,}l @{\quad} r@{\,}l @{\quad} r@{\,}l @{\quad} r@{\,}l
    @{}}
        \tikz{\draw[llamagreen,line width=\curveLW](0,0)--(0.4,0); \fill[llamagreen](0.2,0) circle(1.3pt);} & Best &
        \tikz{\draw[llamagreen,line width=\thinLW,dashed,opacity=0.7](0,0)--(0.4,0);} & Final &
        \tikz{\draw[black,line width=\curveLW](0,0)--(0.4,0);} & Baseline &
        \tikz{\draw[llamagreen,line width=\curveLW](0,0)--(0.4,0);} & Noisy ($p{=}0.10$) &
        \tikz{\draw[black,dotted,line width=\thinLW](0,0)--(0.4,0);} & Base model \\[2pt]
        \tikz{\draw[noiseA,line width=\thinLW](0,0)--(0.4,0);} & $p{=}0.05$ &
        \tikz{\draw[noiseB,line width=\thinLW](0,0)--(0.4,0);} & $p{=}0.10$ &
        \tikz{\draw[noiseC,line width=\thinLW](0,0)--(0.4,0);} & $p{=}0.15$ &
        \tikz{\draw[noiseD,line width=\thinLW](0,0)--(0.4,0);} & $p{=}0.20$ \\
    \end{tabular}
};
\end{tikzpicture}
\end{document}


==> shared/diagram/model_size/plot.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    scale only axis,
    width=0.85\columnwidth,
    height=0.425\columnwidth,
    bar width=14pt,
    ymin=0.00, ymax=1.00,
    ylabel={Best reward},
    xmin=-0.55, xmax=1.85,
    xtick={0,1.3},
    xticklabels={Qwen3 4B,Qwen3 8B},
    xticklabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\footnotesize},
    ytick={0.00,0.20,0.40,0.60,0.80,1.00},
    yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
    ymajorgrids=true,
    grid style={dashed,gray!35},
    legend style={
        at={(1.02,0.5)},
        anchor=west,
        legend columns=1,
        draw=none,
        font=\footnotesize
    },
    area legend,
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize,
        text=black,
        rotate=0,
        anchor=south,
        yshift=3pt
    },
    point meta=y,
    nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{\pgfplotspointmeta}},
]

\path[fill=blue!4, draw=none] (axis cs:-0.55,1.00) rectangle (axis cs:0.65,0.00);
\path[fill=orange!4, draw=none] (axis cs:0.65,1.00) rectangle (axis cs:2.00,0.00);

\addplot+[fill=gray!45, draw=gray!70!black] coordinates {
    (-0.24, 0.59337)
    (1.06, 0.487)
};

\addplot+[fill=green!55!black, draw=green!35!black] coordinates {
    (-0.12, 0.868725)
    (1.18, 0.900521)
};

\addplot+[fill=blue!60, draw=blue!80!black] coordinates {
    (0.00, 0.8667)
    (1.30, 0.8879)
};

\addplot+[fill=orange!85, draw=orange!60!black] coordinates {
    (0.12, 0.8197)
    (1.42, 0.8713)
};

\addplot+[fill=red!70, draw=red!75!black] coordinates {
    (0.24, 0.8035)
    (1.54, 0.7688)
};

\legend{
    Base model,
    No noise,
    Noise $p{=}0.05$,
    Noise $p{=}0.30$,
    Noise $p{=}0.40$
}
\end{axis}
\end{tikzpicture}
\end{document}


==> shared/diagram/noise/noisy_unittests_noise_modes_v2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{
  arrows.meta,
  decorations.pathreplacing,
  calligraphy,
}
\usepackage{amssymb}
\usepackage{pifont}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily\small,
  brace/.style={
    decorate,
    decoration={calligraphic brace, amplitude=4pt, raise=2pt},
    very thick,
  },
]

  \def\cs{0.40}
  \def\nr{8}
  \def\nc{3}
  \pgfmathsetmacro{\mw}{\nc*\cs}
  \pgfmathsetmacro{\mh}{\nr*\cs}
  \def\noisyX{3.2}
  \def\hgap{3.2}
  \def\groupsep{4.6} %

  \definecolor{flip}{RGB}{255,235,238}
  \definecolor{flipborder}{RGB}{183,28,28}
  \definecolor{passgreen}{RGB}{46,125,50}
  \definecolor{failgray}{RGB}{140,140,140}
  \definecolor{hdrcolor}{RGB}{55,71,79}

  \newcommand{\passsymbol}{{\bfseries\ding{51}}}
  \newcommand{\failsymbol}{{\bfseries\ding{55}}}

  \newcommand{\drawgrid}{%
    \draw[gray!50, thin] (0,0) grid[step=\cs] (\mw,\mh);
    \draw[thick] (0,0) rectangle (\mw,\mh);
  }

  \newcommand{\drawmatrix}[1]{%
    \foreach \r/\c/\v/\f in {#1} {%
      \pgfmathtruncatemacro{\isflip}{\f}%
      \ifnum\isflip=1\relax
        \fill[flip] ({(\c-1)*\cs},{(\nr-\r)*\cs}) rectangle +(\cs,\cs);
      \fi
    }%
    \drawgrid
    \foreach \r/\c/\v/\f in {#1} {%
      \pgfmathtruncatemacro{\ispass}{\v}%
      \pgfmathtruncatemacro{\isflip}{\f}%
      \ifnum\isflip=1\relax
        \colorlet{cellcolor}{flipborder}%
      \else
        \ifnum\ispass=1\relax
          \colorlet{cellcolor}{passgreen}%
        \else
          \colorlet{cellcolor}{failgray}%
        \fi
      \fi
      \ifnum\ispass=1\relax
        \node[font=\footnotesize, text=cellcolor]
          at ({(\c-1)*\cs+\cs/2},{(\nr-\r)*\cs+\cs/2}) {\passsymbol};
      \else
        \node[font=\footnotesize, text=cellcolor]
          at ({(\c-1)*\cs+\cs/2},{(\nr-\r)*\cs+\cs/2}) {\failsymbol};
      \fi
    }%
  }

  \pgfmathsetmacro{\subtitleY}{\mh+0.15}
  \pgfmathsetmacro{\ruleY}{\mh+0.65}
  \pgfmathsetmacro{\titleY}{\mh+0.75}

  \begin{scope}[shift={(0,0)}]
    \drawmatrix{%
      1/1/1/0, 1/2/0/0, 1/3/1/0,
      2/1/1/0, 2/2/1/0, 2/3/0/0,
      3/1/0/0, 3/2/1/0, 3/3/1/0,
      4/1/1/0, 4/2/0/0, 4/3/1/0,
      5/1/0/0, 5/2/1/0, 5/3/0/0,
      6/1/1/0, 6/2/1/0, 6/3/1/0,
      7/1/0/0, 7/2/0/0, 7/3/1/0,
      8/1/1/0, 8/2/1/0, 8/3/0/0%
    }
    \foreach \r in {1,...,8} {
      \node[font=\sffamily\tiny, anchor=east, text=gray]
        at (-0.10, {(\nr-\r)*\cs+\cs/2}) {$r_{\r}$};
    }
    \foreach \c in {1,2,3} {
      \node[font=\sffamily\tiny, anchor=south, text=gray]
        at ({(\c-1)*\cs+\cs/2}, {\mh+0.08}) {$t_{\c}$};
    }
  \node[font=\sffamily\bfseries, text=hdrcolor, anchor=south] at ({\mw/2}, \ruleY) {Original};
  \end{scope}

  \draw[-{Stealth[length=3mm]}, thick, hdrcolor]
    ({\mw+0.30}, {\mh/2}) -- ({\noisyX-0.30}, {\mh/2})
    node[midway, above=2pt, font=\sffamily\scriptsize, text=hdrcolor] {$+$\,noise};

  \pgfmathsetmacro{\sL}{\noisyX}
  \pgfmathsetmacro{\sR}{\noisyX+\hgap+\mw}
  \node[font=\sffamily\bfseries, text=hdrcolor, anchor=south]
    at ({(\sL+\sR)/2}, \titleY) {Sample level};

  \pgfmathsetmacro{\gL}{\noisyX+\hgap+\groupsep}
  \pgfmathsetmacro{\gR}{\noisyX+2*\hgap+\groupsep+\mw}
  \node[font=\sffamily\bfseries, text=hdrcolor, anchor=south]
    at ({(\gL+\gR)/2}, \titleY) {Group level};

  \pgfmathsetmacro{\sepX}{(\sR+\gL)/2}
  \draw[hdrcolor!40, dashed]
    (\sepX, -0.15) -- (\sepX, {\titleY-0.1});

  \begin{scope}[shift={(\noisyX,0)}]
    \drawmatrix{%
      1/1/1/0, 1/2/1/1, 1/3/1/0,
      2/1/0/1, 2/2/1/0, 2/3/1/1,
      3/1/0/0, 3/2/1/0, 3/3/0/1,
      4/1/1/0, 4/2/0/0, 4/3/1/0,
      5/1/0/0, 5/2/0/1, 5/3/0/0,
      6/1/0/1, 6/2/1/0, 6/3/0/1,
      7/1/1/1, 7/2/0/0, 7/3/1/0,
      8/1/1/0, 8/2/0/1, 8/3/0/0%
    }
    \node[font=\sffamily\footnotesize, text=hdrcolor, anchor=south]
      at ({\mw/2}, \subtitleY) {(a) Unit test independent};
    \node[font=\sffamily\scriptsize, text=gray, anchor=north, align=center]
      at ({\mw/2}, {-0.2}) {Each cell\\with probability $p$};
  \end{scope}

  \pgfmathsetmacro{\bX}{\noisyX+\hgap}
  \begin{scope}[shift={(\bX,0)}]
    \drawmatrix{%
      1/1/1/0, 1/2/0/0, 1/3/1/0,
      2/1/0/1, 2/2/0/1, 2/3/1/1,
      3/1/0/0, 3/2/1/0, 3/3/1/0,
      4/1/1/0, 4/2/0/0, 4/3/1/0,
      5/1/1/1, 5/2/0/1, 5/3/1/1,
      6/1/1/0, 6/2/1/0, 6/3/1/0,
      7/1/1/1, 7/2/1/1, 7/3/0/1,
      8/1/1/0, 8/2/1/0, 8/3/0/0%
    }

    \node[font=\sffamily\footnotesize, text=hdrcolor, anchor=south]
      at ({\mw/2}, \subtitleY) {(b) Entire rollout};
    \node[font=\sffamily\scriptsize, text=gray, anchor=north, align=center]
      at ({\mw/2}, {-0.20}) {Each row\\with probability $p$};
  \end{scope}

  \pgfmathsetmacro{\cX}{\noisyX+\hgap+\groupsep}
  \begin{scope}[shift={(\cX,0)}]
    \drawmatrix{%
      1/1/0/1, 1/2/0/0, 1/3/0/1,
      2/1/0/1, 2/2/1/0, 2/3/1/1,
      3/1/1/1, 3/2/1/0, 3/3/0/1,
      4/1/0/1, 4/2/0/0, 4/3/0/1,
      5/1/1/1, 5/2/1/0, 5/3/1/1,
      6/1/0/1, 6/2/1/0, 6/3/0/1,
      7/1/1/1, 7/2/0/0, 7/3/0/1,
      8/1/0/1, 8/2/1/0, 8/3/1/1%
    }

    \node[font=\sffamily\footnotesize, text=hdrcolor, anchor=south]
      at ({\mw/2}, \subtitleY) {(c) Unit test independent};
    \node[font=\sffamily\scriptsize, text=gray, anchor=north, align=center]
      at ({\mw/2}, {-0.20}) {Each column\\with probability $p$};
  \end{scope}

  \pgfmathsetmacro{\dX}{\noisyX+2*\hgap+\groupsep}
  \begin{scope}[shift={(\dX,0)}]
    \drawmatrix{%
      1/1/0/1, 1/2/1/1, 1/3/0/1,
      2/1/0/1, 2/2/0/1, 2/3/1/1,
      3/1/1/1, 3/2/0/1, 3/3/0/1,
      4/1/0/1, 4/2/1/1, 4/3/0/1,
      5/1/1/1, 5/2/0/1, 5/3/1/1,
      6/1/0/1, 6/2/0/1, 6/3/0/1,
      7/1/1/1, 7/2/1/1, 7/3/0/1,
      8/1/0/1, 8/2/0/1, 8/3/1/1%
    }

    \node[font=\sffamily\footnotesize, text=hdrcolor, anchor=south]
      at ({\mw/2}, \subtitleY) {(d) Entire rollout};
    \node[font=\sffamily\scriptsize, text=gray, anchor=north, align=center]
      at ({\mw/2}, {-0.20}) {Entire matrix\\with probability $p$};
  \end{scope}

  \pgfmathsetmacro{\legendY}{-1.50}
  \pgfmathsetmacro{\legendX}{(\noisyX+\dX+\mw)/2}
  \node[font=\footnotesize, text=passgreen, anchor=base] at ({\legendX-2.0}, {\legendY}) {\passsymbol};
  \node[font=\sffamily\scriptsize, text=hdrcolor, anchor=base west]
    at ({\legendX-1.87}, {\legendY}) {pass};
  \node[font=\footnotesize, text=failgray, anchor=base] at ({\legendX-0.80}, {\legendY}) {\failsymbol};
  \node[font=\sffamily\scriptsize, text=hdrcolor, anchor=base west]
    at ({\legendX-0.73}, {\legendY}) {fail};
  \fill[flip] ({\legendX+0.25}, {\legendY-0.05}) rectangle +(0.25,0.25);
  \draw[thick] ({\legendX+0.25}, {\legendY-0.05}) rectangle +(0.25,0.25);
  \node[font=\sffamily\scriptsize, text=hdrcolor, anchor=base west]
    at ({\legendX+0.62}, {\legendY}) {flipped};

\end{tikzpicture}
\end{document}


==> shared/diagram/noise_sweep/plot_best.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{table/search path={.,shared/diagram/noise_sweep,shared/results/rebuttal,../../results/rebuttal,shared/results/training,../../results/training}}
\pgfplotstableread[col sep=comma]{arxiv-shared--results--training--peak_sweep_glm.csv}\sweepdata
\pgfplotstableread[col sep=comma]{arxiv-shared--results--rebuttal--peak_scores_summary.csv}\expandeddata

\pgfplotstablegetelem{0}{mean}\of{\sweepdata}
\edef\glmBaselineBest{\pgfplotsretval}
\pgfplotstablegetelem{0}{mean_peak}\of{\expandeddata}
\edef\qwenBaselineBest{\pgfplotsretval}

\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.8cm},
    width=0.55\columnwidth,
    height=0.45\columnwidth,
    xmin=0.0, xmax=0.5,
    ymin=0.45, ymax=0.95,
    xlabel={Noise level ($p$)},
    ylabel={Validation Reward},
    xtick={0.0,0.1,0.2,0.3,0.4,0.5},
    xticklabels={0.00,0.10,0.20,0.30,0.40,0.50},
    ytick={0.50,0.60,0.70,0.80,0.90},
    yticklabels={0.50,0.60,0.70,0.80,0.90},
    ymajorgrids=true,
    unbounded coords=jump,
    filter discard warning=false,
    grid style={dashed,gray!35},
]

\nextgroupplot[
    title={GLM4 9B},
    legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white},
]
\addplot[name path=glmBestUpper, draw=none, forget plot] table[x=noise_p, y expr={\thisrow{n}>1 ? \thisrow{mean}+\thisrow{sd_plot} : nan}] {\sweepdata};
\addplot[name path=glmBestLower, draw=none, forget plot] table[x=noise_p, y expr={\thisrow{n}>1 ? \thisrow{mean}-\thisrow{sd_plot} : nan}] {\sweepdata};
\addplot[blue!35, fill opacity=0.750, forget plot] fill between[of=glmBestUpper and glmBestLower];
\addplot[color=blue!75!black, mark=*, mark size=2.2pt, line width=1.8pt, forget plot]
    table[x=noise_p, y=mean] {\sweepdata};
\addlegendimage{
    legend image code/.code={
        \draw[blue!75!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[blue!75!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout Noise}
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(-0.1,\glmBaselineBest) (0.6,\glmBaselineBest)};
\addlegendimage{
    legend image code/.code={
        \draw[black, dashed, line width=1.0pt] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{No Noise (\pgfmathprintnumber[fixed,precision=3]{\glmBaselineBest})}

\nextgroupplot[
    title={Qwen3 8B},
    legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white},
]
\addplot[name path=qwenBestUpper, draw=none, forget plot] table[x=noise_probability, y expr=\thisrow{mean_peak}+\thisrow{sd_peak}] {\expandeddata};
\addplot[name path=qwenBestLower, draw=none, forget plot] table[x=noise_probability, y expr=\thisrow{mean_peak}-\thisrow{sd_peak}] {\expandeddata};
\addplot[orange!45, fill opacity=0.750, forget plot] fill between[of=qwenBestUpper and qwenBestLower];
\addplot[color=orange!90!black, mark=*, mark size=2.2pt, line width=1.8pt, forget plot]
    table[x=noise_probability, y=mean_peak] {\expandeddata};
\addlegendimage{
    legend image code/.code={
        \draw[orange!90!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[orange!90!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout Noise}
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(-0.1,\qwenBaselineBest) (0.6,\qwenBaselineBest)};
\addlegendimage{
    legend image code/.code={
        \draw[black, dashed, line width=1.0pt] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{No Noise (\pgfmathprintnumber[fixed,precision=3]{\qwenBaselineBest})}

\end{groupplot}
\end{tikzpicture}
\end{document}


==> shared/diagram/noise_sweep/plot_final.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots,fillbetween}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{table/search path={.,shared/results/training,../../results/training}}
\pgfplotstableread[col sep=comma]{arxiv-shared--results--training--final_sweep_glm.csv}\glmfinaldata
\pgfplotstableread[col sep=comma]{arxiv-shared--results--training--final_sweep_qwen.csv}\qwenfinaldata

\pgfplotstablegetelem{0}{mean}\of{\glmfinaldata}
\edef\glmBaselineFinal{\pgfplotsretval}
\pgfplotstablegetelem{0}{mean}\of{\qwenfinaldata}
\edef\qwenBaselineFinal{\pgfplotsretval}

\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.8cm},
    width=0.55\columnwidth,
    height=0.45\columnwidth,
    xmin=0.0, xmax=0.5,
    ymin=-0.10, ymax=0.95,
    xlabel={Noise level ($p$)},
    ylabel={Validation Reward},
    xtick={0.0,0.1,0.2,0.3,0.4,0.5},
    xticklabels={0.00,0.10,0.20,0.30,0.40,0.50},
    ytick={0.0,0.2,0.4,0.6,0.8},
    yticklabels={0.0,0.2,0.4,0.6,0.8},
    ymajorgrids=true,
    unbounded coords=jump,
    filter discard warning=false,
    grid style={dashed,gray!35},
]

\nextgroupplot[
    title={GLM4 9B},
    legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white},
]
\addplot[name path=glmFinalUpper, draw=none, forget plot] table[x=noise_p, y expr={\thisrow{n}>1 ? \thisrow{mean}+\thisrow{sd_plot} : nan}] {\glmfinaldata};
\addplot[name path=glmFinalLower, draw=none, forget plot] table[x=noise_p, y expr={\thisrow{n}>1 ? \thisrow{mean}-\thisrow{sd_plot} : nan}] {\glmfinaldata};
\addplot[blue!35, fill opacity=0.50, forget plot] fill between[of=glmFinalUpper and glmFinalLower];
\addplot[color=blue!75!black, mark=*, mark size=2.2pt, line width=1.8pt, forget plot]
    table[x=noise_p, y=mean] {\glmfinaldata};
\addlegendimage{
    legend image code/.code={
        \draw[blue!75!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[blue!75!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout Noise}
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(-0.1,\glmBaselineFinal) (0.6,\glmBaselineFinal)};
\addlegendimage{
    legend image code/.code={
        \draw[black, dashed, line width=1.0pt] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{No Noise (\pgfmathprintnumber[fixed,precision=3]{\glmBaselineFinal})}

\nextgroupplot[
    title={Qwen3 8B},
    legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white},
]
\addplot[name path=qwenFinalUpper, draw=none, forget plot] table[x=noise_p, y expr={\thisrow{n}>1 ? \thisrow{mean}+\thisrow{sd_plot} : nan}] {\qwenfinaldata};
\addplot[name path=qwenFinalLower, draw=none, forget plot] table[x=noise_p, y expr={\thisrow{n}>1 ? \thisrow{mean}-\thisrow{sd_plot} : nan}] {\qwenfinaldata};
\addplot[orange!45, fill opacity=0.50, forget plot] fill between[of=qwenFinalUpper and qwenFinalLower];
\addplot[color=orange!90!black, mark=*, mark size=2.2pt, line width=1.8pt, forget plot]
    table[x=noise_p, y=mean] {\qwenfinaldata};
\addlegendimage{
    legend image code/.code={
        \draw[orange!90!black, line width=1.8pt] (0cm,0cm) -- (0.5cm,0cm);
        \fill[orange!90!black] (0.25cm,0cm) circle (1.6pt);
    }
}
\addlegendentry{Group Rollout Noise}
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(-0.1,\qwenBaselineFinal) (0.6,\qwenBaselineFinal)};
\addlegendimage{
    legend image code/.code={
        \draw[black, dashed, line width=1.0pt] (0cm,0cm) -- (0.5cm,0cm);
    }
}
\addlegendentry{No Noise (\pgfmathprintnumber[fixed,precision=3]{\qwenBaselineFinal})}

\end{groupplot}
\end{tikzpicture}
\end{document}

